Cyborg Data: Merging Human with AI Generated Training Data

Automated scoring (AS) systems used in large-scale assessment have traditionally used small statistical models that require a large quantity of hand-scored data to make accurate predictions, which can be time-consuming and costly. Generative Large Language Models are trained on many tasks and have shown impressive abilities to generalize to new tasks with little to no data. While these models require substantially more computational power to make predictions, they still require some fine-tuning to meet operational standards. Evidence suggests that these models can exceed human-human levels of agreement even when fine-tuned on small amounts of data. With this in mind, we propose a model distillation pipeline in which a large generative model, a Teacher, teaches a much smaller model, a Student. The Teacher, trained on a small subset of the training data, is used to provide scores on the remaining training data, which is then used to train the Student. We call the resulting dataset "Cyborg Data", as it combines human and machine-scored responses. Our findings show that Student models trained on "Cyborg Data" show performance comparable to training on the entire dataset, while only requiring 10% of the original hand-scored data.

==> Figures/AllFigs_Merged_Demo.tex <==
\begin{figure*}
    \centering

\begin{subfigure}{0.45\textwidth}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
        xtick=data,
        ymin=-0.2,
        ymax=0.1,
        ylabel={SMD},
        xlabel={Percentage of Original Data Used},
        title={Gender Bias},
        legend style={at={(0.5,-0.3)}, anchor=north, draw=none, legend columns=1},
        legend image post style={xscale=0.8}, 
        legend cell align={left},
        width=8.5cm,
        height=6cm,
        bar width=4pt,
        cycle list name=color list,
        ytick align=inside,
        grid=both, 
        grid style={ymajor grid/.style={solid}, xmajor grid/.style={dashed, gray}}, 
        enlarge x limits=0.06
    ]

    \addplot[fill=blue!60, draw=blue!80] coordinates {(10\%, -0.116163354) (20\%, -0.125289604) (30\%, -0.07917079) (40\%, -0.072589334) (50\%, -0.06231011) (60\%, -0.05026104) (70\%, -0.039805672) (80\%, -0.03192729) (90\%, -0.017823372)};
            
    \addplot[fill=red!60, draw=red!80] coordinates {(10\%, -0.111409438) (20\%, -0.121182724) (30\%, -0.078749378) (40\%, -0.06879249) (50\%, -0.05627513) (60\%, -0.043149918) (70\%, -0.037667996) (80\%, -0.028036624) (90\%, -0.013678698)};

    
        \legend{Male, Female}

    \end{axis}
\end{tikzpicture}
\end{subfigure} 
\hfill
\begin{subfigure}{0.45\textwidth}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
        xtick=data,
        ymin=-0.2,
        ymax=0.1,
        % ylabel={SMD},
        xlabel={Percentage of Original Data Used},
        title={ELL Bias},
        legend style={at={(0.5,-0.3)}, anchor=north, draw=none, legend columns=1},
        legend image post style={xscale=0.8}, 
        legend cell align={left},
        width=8.5cm,
        height=6cm,
        bar width=4pt,
        cycle list name=color list,
        ytick align=inside,
        yticklabels={,,}, % This removes y-axis ticks
        grid=both, 
        grid style={ymajor grid/.style={solid}, xmajor grid/.style={dashed, gray}}, 
        enlarge x limits=0.06
    ]

    \addplot[fill=black!60, draw=black!80] coordinates {(10\%, -0.11724847) (20\%, -0.123838534) (30\%, -0.080019914) (40\%, -0.072466934) (50\%, -0.061190552) (60\%, -0.046942818) (70\%, -0.038161656) (80\%, -0.029421112) (90\%, -0.016897648)};
            
    \addplot[fill=purple!60, draw=purple!80] coordinates {(10\%, -0.092489554) (20\%, -0.165445696) (30\%, -0.09632567) (40\%, -0.08130338) (50\%, -0.068670726) (60\%, -0.066550186) (70\%, -0.067077774) (80\%, -0.054938412) (90\%, -0.010160744)};
        
        \legend{Native English Speaker, English Language Learner}

    \end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{1em} % Add vertical space between rows

\begin{subfigure}{0.45\textwidth}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
        xtick=data,
        ymin=-0.2,
        ymax=0.1,
        ylabel={SMD},
        xlabel={Percentage of Original Data Used},
        title={Disability Bias},
        legend style={at={(0.5,-0.3)}, anchor=north, draw=none, legend columns=1},
        legend image post style={xscale=0.8}, 
        legend cell align={left},
        width=8.5cm,
        height=6cm,
        bar width=4pt,
        cycle list name=color list,
        ytick align=inside,
        grid=both, 
        grid style={ymajor grid/.style={solid}, xmajor grid/.style={dashed, gray}}, 
        enlarge x limits=0.06
    ]

    \addplot[fill=cyan!60, draw=cyan!80] coordinates {(10\%, -0.131914066) (20\%, -0.136148764) (30\%, -0.086543754) (40\%, -0.07349908) (50\%, -0.057999422) (60\%, -0.046103202) (70\%, -0.043720956) (80\%,-0.034457928) (90\%, -0.018640942)};
            
    \addplot[fill=orange!60, draw=orange!80] coordinates {(10\%, -0.123140978) (20\%, -0.150774156) (30\%, -0.076497012) (40\%, -0.067955772) (50\%, -0.066672686) (60\%, -0.05327434) (70\%, -0.056787674) (80\%, -0.044362292) (90\%, -0.018628022)};
    
        \legend{No Disability, With Disability}

    \end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}{0.45\textwidth}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
        xtick=data,
        ymin=-0.2,
        ymax=0.1,
        % ylabel={SMD},
        xlabel={Percentage of Original Data Used},
        title={Economic Status Bias},
        legend style={at={(0.5,-0.3)}, anchor=north, draw=none, legend columns=1},
        legend image post style={xscale=0.8}, 
        legend cell align={left},
        width=8.5cm,
        height=6cm,
        bar width=4pt,
        cycle list name=color list,
        ytick align=inside,
        yticklabels={,,}, % This removes y-axis ticks
        grid=both, 
        grid style={ymajor grid/.style={solid}, xmajor grid/.style={dashed, gray}}, 
        enlarge x limits=0.06
    ]

    \addplot[fill=cyan!60, draw=cyan!80] coordinates {(10\%, -0.13219032) (20\%, -0.12974076) (30\%, -0.080961312) (40\%, -0.071623508) (50\%, -0.056745438) (60\%, -0.045971822) (70\%, -0.045623458) (80\%, -0.036265186) (90\%, -0.020213234)};
            
    \addplot[fill=green!60, draw=green!80] coordinates {(10\%, -0.135377166) (20\%, -0.156255148) (30\%, -0.09573032) (40\%, -0.077892188) (50\%, -0.065283458) (60\%, -0.050887694) (70\%, -0.047218736) (80\%, -0.036667712) (90\%, -0.017557642)};

        
    \legend{No Economic Disadvantage, Economically Disadvantaged}

    \end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{SMDs for the augmented dataset's essay scores for gender, English Language Learner (ELL) status, disability and economic status compared to their original scores provided by the PERSUADE corpus. Percentages are in relation to the amount of original data used within each training set. The remaining percentage being synthetic.} \label{bias_merge}
\end{figure*}


==> Figures/Fig_DemoDisability.tex <==

\begin{figure*}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
        xtick=data,
        ymin=0,
        ymax=0.2,
        ylabel={SMD},
        xlabel={Percentage of Original Data Used},
        title={SMD for With/Without Disability Across Percentages of Original Data Used},
        legend style={at={(0.5,-0.3)}, anchor=north, draw=none, legend columns=3},
        legend image post style={xscale=0.8}, 
        legend cell align={left},
        width=16cm,
        height=6cm,
        bar width=4pt,
        cycle list name=color list,
        ytick align=inside,
        grid=both, % Enable both x and y grid
        grid style={ymajor grid/.style={solid}, xmajor grid/.style={dashed, gray}}, % Solid grid for y-axis, dashed grid for x-axis
        enlarge x limits=0.06 % Create space between groups of bars
    ]

    \addplot[fill=cyan!60, draw=cyan!80] coordinates {(10\%, 0.131914066) (20\%, 0.136148764) (30\%, 0.086543754) (40\%, 0.07349908) (50\%, 0.057999422) (60\%, 0.046103202) (70\%, 0.043720956) (80\%, 0.034457928) (90\%, 0.018640942)};
            
    \addplot[fill=orange!60, draw=orange!80] coordinates {(10\%, 0.123140978) (20\%, 0.150774156) (30\%, 0.076497012) (40\%, 0.067955772) (50\%, 0.066672686) (60\%, 0.05327434) (70\%, 0.056787674) (80\%, 0.044362292) (90\%, 0.018628022)};
    
    
    
        \legend{No Disability, With Disability}

    \end{axis}
\end{tikzpicture}
\caption{Figure info...} \label{bias_disability}
\end{figure*}

==> Figures/Fig_DemoELL.tex <==

\begin{figure*}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
        xtick=data,
        ymin=0,
        ymax=0.2,
        ylabel={SMD},
        xlabel={Percentage of Original Data Used},
        title={SMD for ELL Status Across Percentages of Original Data Used},
        legend style={at={(0.5,-0.3)}, anchor=north, draw=none, legend columns=3},
        legend image post style={xscale=0.8}, 
        legend cell align={left},
        width=16cm,
        height=6cm,
        bar width=4pt,
        cycle list name=color list,
        ytick align=inside,
        grid=both, % Enable both x and y grid
        grid style={ymajor grid/.style={solid}, xmajor grid/.style={dashed, gray}}, % Solid grid for y-axis, dashed grid for x-axis
        enlarge x limits=0.06 % Create space between groups of bars
    ]

    \addplot[fill=black!60, draw=black!80] coordinates {(10\%, 0.11724847) (20\%, 0.123838534) (30\%, 0.080019914) (40\%, 0.072466934) (50\%, 0.061190552) (60\%, 0.046942818) (70\%, 0.038161656) (80\%, 0.029421112) (90\%, 0.016897648)};
            
    \addplot[fill=purple!60, draw=purple!80] coordinates {(10\%, 0.092489554) (20\%, 0.165445696) (30\%, 0.09632567) (40\%, 0.08130338) (50\%, 0.068670726) (60\%, 0.066550186) (70\%, 0.067077774) (80\%, 0.054938412) (90\%, 0.010160744)};
        
        
        
        \legend{Native English Speaker, English Language Learner}

    \end{axis}
\end{tikzpicture}
\caption{Figure info...}\label{bias_ELL}
\end{figure*}

==> Figures/Fig_DemoEcoStatus.tex <==

\begin{figure*}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
        xtick=data,
        ymin=0,
        ymax=0.2,
        ylabel={SMD},
        xlabel={Percentage of Original Data Used},
        title={SMD for Economic Status Across Percentages of Original Data Used},
        legend style={at={(0.5,-0.3)}, anchor=north, draw=none, legend columns=3},
        legend image post style={xscale=0.8}, 
        legend cell align={left},
        width=16cm,
        height=6cm,
        bar width=4pt,
        cycle list name=color list,
        ytick align=inside,
        grid=both, % Enable both x and y grid
        grid style={ymajor grid/.style={solid}, xmajor grid/.style={dashed, gray}}, % Solid grid for y-axis, dashed grid for x-axis
        enlarge x limits=0.06 % Create space between groups of bars
    ]

    \addplot[fill=cyan!60, draw=cyan!80] coordinates {(10\%, 0.13219032) (20\%, 0.12974076) (30\%, 0.080961312) (40\%, 0.071623508) (50\%, 0.056745438) (60\%, 0.045971822) (70\%, 0.045623458) (80\%, 0.036265186) (90\%, 0.020213234)};
            
    \addplot[fill=green!60, draw=green!80] coordinates {(10\%, 0.135377166) (20\%, 0.156255148) (30\%, 0.09573032) (40\%, 0.077892188) (50\%, 0.065283458) (60\%, 0.050887694) (70\%, 0.047218736) (80\%, 0.036667712) (90\%, 0.017557642)};
    
        
        
        
        \legend{No Economic Disadvantage, Economically Disadvantaged}

    \end{axis}
\end{tikzpicture}
\caption{Figure info...}\label{bias_ecostatus}
\end{figure*}


==> Figures/Fig_DemoGender.tex <==

\begin{figure*}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
        xtick=data,
        ymin=0,
        ymax=0.2,
        ylabel={SMD},
        xlabel={Percentage of Original Data Used},
        title={SMD for Gender Across Percentages of Original Data Used},
        legend style={at={(0.5,-0.3)}, anchor=north, draw=none, legend columns=3},
        legend image post style={xscale=0.8}, 
        legend cell align={left},
        width=16cm,
        height=6cm,
        bar width=4pt,
        cycle list name=color list,
        ytick align=inside,
        grid=both, % Enable both x and y grid
        grid style={ymajor grid/.style={solid}, xmajor grid/.style={dashed, gray}}, % Solid grid for y-axis, dashed grid for x-axis
        enlarge x limits=0.06 % Create space between groups of bars
    ]

    \addplot[fill=blue!60, draw=blue!80] coordinates {(10\%, 0.116163354) (20\%, 0.125289604) (30\%, 0.07917079) (40\%, 0.072589334) (50\%, 0.06231011) (60\%, 0.05026104) (70\%, 0.039805672) (80\%, 0.03192729) (90\%, 0.017823372)};
            
    \addplot[fill=red!60, draw=red!80] coordinates {(10\%, 0.111409438) (20\%, 0.121182724) (30\%, 0.078749378) (40\%, 0.06879249) (50\%, 0.05627513) (60\%, 0.043149918) (70\%, 0.037667996) (80\%, 0.028036624) (90\%, 0.013678698)};

    
        \legend{Male, Female}

    \end{axis}
\end{tikzpicture}
\caption{Figure info...}\label{bias_gender}
\end{figure*} 

==> Figures/Fig_DemoRace.tex <==
\begin{figure*}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
        xtick=data,
        ymin=-0.2,
        ymax=0.1,
        ylabel={SMD},
        xlabel={Percentage of Original Data Used},
        title={Bias for Different Racial/Ethnic Groups},
        legend style={at={(0.5,-0.3)}, anchor=north, draw=none, legend columns=3},
        legend image post style={xscale=0.8}, 
        legend cell align={left},
        width=16cm,
        height=6cm,
        bar width=4pt,
        cycle list name=color list,
        ytick align=inside,
        grid=both, % Enable both x and y grid
        grid style={ymajor grid/.style={solid}, xmajor grid/.style={dashed, gray}}, % Solid grid for y-axis, dashed grid for x-axis
        enlarge x limits=0.06 % Create space between groups of bars
    ]
    % Black/African American
        \addplot[fill=cyan!60, draw=cyan!80] coordinates {(10\%, -0.10931736) (20\%, -0.121153716) (30\%, -0.071260334) (40\%, -0.063040974) (50\%, -0.055460246) (60\%, -0.039003856) (70\%, -0.037109774) (80\%, -0.026351392) (90\%, -0.013824394)};

    % Hispanic/Latino
        \addplot[fill=green!60, draw=green!80] coordinates {(10\%, -0.107145508) (20\%, -0.133570586) (30\%, -0.081007342) (40\%, -0.071519014) (50\%, -0.062036788) (60\%, -0.050746422) (70\%, -0.040629612) (80\%, -0.032529568) (90\%, -0.014093758)};

    % American Indian/Alaskan Native
        \addplot[fill=blue!60, draw=blue!80] coordinates {(10\%, -0.147646408) (20\%, -0.18354871) (30\%, -0.169629416) (40\%, -0.127358498) (50\%, -0.109580964) (60\%, -0.086350778) (70\%, -0.05402799) (80\%, -0.037852984) (90\%, -0.035209492)};

    % Asian/Pacific Islander
        \addplot[fill=red!60, draw=red!80] coordinates {(10\%, -0.095614538) (20\%, -0.094120964) (30\%, -0.065119492) (40\%, -0.062501654) (50\%, -0.052200788) (60\%, -0.042387888) (70\%, -0.040428684) (80\%, -0.037338182) (90\%, -0.013584932)};

    % White
        \addplot[fill=orange!70, draw=orange!90] coordinates {(10\%, -0.12573198) (20\%, -0.128257856) (30\%, -0.087021502) (40\%, -0.07720581) (50\%, -0.062982458) (60\%, -0.050119786) (70\%, -0.039226992) (80\%, -0.029439312) (90\%, -0.017696918)};
        
    % Two or more races/Other
        \addplot[fill=purple!60, draw=purple!80] coordinates {(10\%, -0.107702046) (20\%, -0.105961476) (30\%, -0.056131746) (40\%, -0.060735852) (50\%, -0.045712406) (60\%, -0.038233164) (70\%, -0.036730816) (80\%, -0.031941268) (90\%, -0.019186436)};
    
        \legend{Black/African American, Hispanic/Latino,  American Indian/Alaskan Native, Asian/Pacific Islander, White, Two or more races/Other}

    \end{axis}
\end{tikzpicture}
\caption{SMDs for the augmented dataset's essay scores for various racial/ethnic groups compared to their original scores provided by the PERSUADE corpus. Percentages are in relation to the amount of original data used within each training set. The remaining percentage being synthetic.}\label{bias_race}
\end{figure*}


==> Figures/Fig_SynthPerformances.tex <==
\begin{figure*}
\begin{tikzpicture}[xscale=12, yscale=20]
\draw[very thick] (0.1,0.6) -- (0.1,.87);
\draw[blue, very thick] (0.1,0.8086180794492988) -- (0.2,0.8111037473434166);
\draw[blue, very thick] (0.2,0.8111037473434166) -- (0.3,0.8170765000300376);
\draw[blue, very thick] (0.3,0.8170765000300376) -- (0.4,0.8170186248997295);
\draw[blue, very thick] (0.4,0.8170186248997295) -- (0.5,0.8262008205758494);
\draw[blue, very thick] (0.5,0.8262008205758494) -- (0.6,0.8228903392728932);
\draw[blue, very thick] (0.6,0.8228903392728932) -- (0.7,0.8248019414764904);
\draw[blue, very thick] (0.7,0.8248019414764904) -- (0.8,0.8227274464485645);
\draw[blue, very thick] (0.8,0.8227274464485645) -- (0.9,0.8256280675581991);
\draw[cyan,very thick] (0.1,0.6576111122032671) -- (0.2,0.7872813379077692);
\draw[cyan,very thick] (0.2,0.7872813379077692) -- (0.3,0.800427678649047);
\draw[cyan,very thick] (0.3,0.800427678649047) -- (0.4,0.8039732344486108);
\draw[cyan,very thick] (0.4,0.8039732344486108) -- (0.5,0.8126719884086884);
\draw[cyan,very thick] (0.5,0.8126719884086884) -- (0.6,0.8124334412876968);
\draw[cyan,very thick] (0.6,0.8124334412876968) -- (0.7,0.8137748647095157);
\draw[cyan,very thick] (0.7,0.8137748647095157) -- (0.8,0.818534026171536);
\draw[cyan,very thick] (0.8,0.818534026171536) -- (0.9,0.8190697447516619);
\draw[red,very thick] (0.1,0.7985287969940327) -- (0.2,0.8195702823800708);
\draw[red,very thick] (0.2,0.8195702823800708) -- (0.3,0.8306290142457573);
\draw[red,very thick] (0.3,0.8306290142457573) -- (0.4,0.8381866646892334);
\draw[red,very thick] (0.4,0.8381866646892334) -- (0.5,0.8399947333440032);
\draw[red,very thick] (0.5,0.8399947333440032) -- (0.6,0.8420130812355977);
\draw[red,very thick] (0.6,0.8420130812355977) -- (0.7,0.8423129198879387);
\draw[red,very thick] (0.7,0.8423129198879387) -- (0.8,0.843167962102725);
\draw[red,very thick] (0.8,0.843167962102725) -- (0.9,0.8444637891396873);
\draw[brown,very thick] (0.1,0.8165513731825923) -- (0.2,0.8215957451179514);
\draw[brown,very thick] (0.2,0.8215957451179514) -- (0.3,0.8366282616000719);
\draw[brown,very thick] (0.3,0.8366282616000719) -- (0.4,0.8393338614607403);
\draw[brown,very thick] (0.4,0.8393338614607403) -- (0.5,0.8424853733204379);
\draw[brown,very thick] (0.5,0.8424853733204379) -- (0.6,0.8433541012350612);
\draw[brown,very thick] (0.6,0.8433541012350612) -- (0.7,0.8431999896307424);
\draw[brown,very thick] (0.7,0.8431999896307424) -- (0.8,0.8440040629137819);
\draw[brown,very thick] (0.8,0.8440040629137819) -- (0.9,0.8439094102416529);

\node at (0.1,0.57) {10\%};
\draw (0.1,.59) -- (0.1,.61);
\node at (0.2,0.57) {20\%};
\draw (0.2,.59) -- (0.2,.61);
\node at (0.3,0.57) {30\%};
\draw (0.3,.59) -- (0.3,.61);
\node at (0.4,0.57) {40\%};
\draw (0.4,.59) -- (0.4,.61);
\node at (0.5,0.57) {50\%};
\draw (0.5,.59) -- (0.5,.61);
\node at (0.6,0.57) {60\%};
\draw (0.6,.59) -- (0.6,.61);
\node at (0.7,0.57) {70\%};
\draw (0.7,.59) -- (0.7,.61);
\node at (0.8,0.57) {80\%};
\draw (0.8,.59) -- (0.8,.61);
\node at (0.9,0.57) {90\%};
\draw (0.9,.59) -- (0.9,.61);
\draw[dashed, black!50] (0.1, 0.65) -- (0.9,0.65);
\draw[dashed, black!50] (0.1, 0.7) -- (0.9,0.7);
\draw[dashed, black!50] (0.1, 0.75) -- (0.9,0.75);
\draw[dashed, black!50] (0.1, 0.8) -- (0.9,0.8);
\draw[dashed, black!50] (0.1, 0.85) -- (0.9,0.85);
\node at (0.1-0.04, 0.6) {0.6};
\node at (0.1-0.04, 0.65) {0.65};
\node at (0.1-0.04, 0.7) {0.7};
\node at (0.1-0.04, 0.75) {0.75};
\node at (0.1-0.04, 0.8) {0.8};
\node at (0.1-0.04, 0.85) {0.85};
\draw[very thick] (0.1,0.6) -- (0.9,0.6);
\draw[blue,very thick] (1.1,0.65) -- (1.2, 0.65);
\draw[cyan,very thick] (1.1,0.7) -- (1.2, 0.7);
\draw[brown,very thick] (1.1,0.75) -- (1.2, 0.75);
\draw[red,very thick] (1.1,0.8) -- (1.2, 0.8);
\node at (1.02, 0.65) {\begin{tabular}{c} ELECTRA \\ w/Aug. \end{tabular}};
\node at (1.02, 0.7) {\begin{tabular}{c} ELECTRA\\ Orig.\end{tabular}};
\node at (1.02, 0.75) {\begin{tabular}{c} MBERT \\ w/Aug.\end{tabular}};
\node at (1.02, 0.8) {\begin{tabular}{c} MBERT \\ Orig. \end{tabular}};
\node at (0.1-0.09, .7) {\rotatebox{90}{QWK}};
\node at (.5,.53 ) {Percentage of Original Data Used};
\end{tikzpicture}
\caption{The average QWKs for the ModernBERT and ELECTRA models used for scoring when trained on the original data used for training the Master models, and the SMDs when using the augmented data.} \label{QWK_fig1}
\end{figure*}


==> Figures/Fig_SynthSMD.tex <==

\begin{figure*}
\begin{tikzpicture}[xscale=12, yscale=12]
	\draw[very thick] (0.1,-0.2) -- (0.1,.2);
	\draw[blue, very thick] (0.1,-0.078089659819846) -- (0.2,-0.0698452244988664);
	\draw[blue, very thick] (0.2,-0.0698452244988664) -- (0.3,-0.11451081247045594);
	\draw[blue, very thick] (0.3,-0.11451081247045594) -- (0.4,-0.11272894871964939);
	\draw[blue, very thick] (0.4,-0.11272894871964939) -- (0.5,-0.11308256674209136);
	\draw[blue, very thick] (0.5,-0.11308256674209136) -- (0.6,-0.13161671314644174);
	\draw[blue, very thick] (0.6,-0.13161671314644174) -- (0.7,-0.11264161375179566);
	\draw[blue, very thick] (0.7,-0.11264161375179566) -- (0.8,-0.14939722643079295);
	\draw[blue, very thick] (0.8,-0.14939722643079295) -- (0.9,-0.14421253930093658);
	\draw[cyan,very thick] (0.1,-0.0793880953512598) -- (0.2,-0.0759201979301698);
	\draw[cyan,very thick] (0.2,-0.0759201979301698) -- (0.3,-0.11028139537293156);
	\draw[cyan,very thick] (0.3,-0.11028139537293156) -- (0.4,-0.132416090437097);
	\draw[cyan,very thick] (0.4,-0.132416090437097) -- (0.5,-0.11071806830751962);
	\draw[cyan,very thick] (0.5,-0.11071806830751962) -- (0.6,-0.138646050117251);
	\draw[cyan,very thick] (0.6,-0.138646050117251) -- (0.7,-0.17629320861209208);
	\draw[cyan,very thick] (0.7,-0.17629320861209208) -- (0.8,-0.13902359087110464);
	\draw[cyan,very thick] (0.8,-0.13902359087110464) -- (0.9,-0.1761046004978335);
	\draw[red,very thick] (0.1,0.08061603110609168) -- (0.2,0.017460639257859668);
	\draw[red,very thick] (0.2,0.017460639257859668) -- (0.3,0.018906522079300932);
	\draw[red,very thick] (0.3,0.018906522079300932) -- (0.4,0.007787619613087898);
	\draw[red,very thick] (0.4,0.007787619613087898) -- (0.5,-0.004291890994972433);
	\draw[red,very thick] (0.5,-0.004291890994972433) -- (0.6,-0.011355171654990235);
	\draw[red,very thick] (0.6,-0.011355171654990235) -- (0.7,-0.008369304756656933);
	\draw[red,very thick] (0.7,-0.008369304756656933) -- (0.8,-0.015819050339447433);
	\draw[red,very thick] (0.8,-0.015819050339447433) -- (0.9,-0.0157658083856922);
	\draw[brown,very thick] (0.1,0.1653405999211517) -- (0.2,0.17354578367758547);
	\draw[brown,very thick] (0.2,0.17354578367758547) -- (0.3,0.09228841804150824);
	\draw[brown,very thick] (0.3,0.09228841804150824) -- (0.4,0.0649935714729231);
	\draw[brown,very thick] (0.4,0.0649935714729231) -- (0.5,0.03936888463151947);
	\draw[brown,very thick] (0.5,0.03936888463151947) -- (0.6,0.03720739702638464);
	\draw[brown,very thick] (0.6,0.03720739702638464) -- (0.7,0.024424193109586368);
	\draw[brown,very thick] (0.7,0.024424193109586368) -- (0.8,0.008992755993849166);
	\draw[brown,very thick] (0.8,0.008992755993849166) -- (0.9,0.0015828959316658668);
\node at (0.1,-0.23) {10\%};
\draw[dashed, black!50] (0.1,-.2) -- (0.1,.2);
\node at (0.2,-0.23) {20\%};
\draw[dashed, black!50] (0.2,-.2) -- (0.2,.2);
\node at (0.3,-0.23) {30\%};
\draw[dashed, black!50] (0.3,-.2) -- (0.3,.2);
\node at (0.4,-0.23) {40\%};
\draw[dashed, black!50] (0.4,-.2) -- (0.4,.2);
\node at (0.5,-0.23) {50\%};
\draw[dashed, black!50] (0.5,-.2) -- (0.5,.2);
\node at (0.6,-0.23) {60\%};
\draw[dashed, black!50] (0.6,-.2) -- (0.6,.2);
\node at (0.7,-0.23) {70\%};
\draw[dashed, black!50] (0.7,-.2) -- (0.7,.2);
\node at (0.8,-0.23) {80\%};
\draw[dashed, black!50] (0.8,-.2) -- (0.8,.2);
\node at (0.9,-0.23) {90\%};
\draw[dashed, black!50] (0.9,-.2) -- (0.9,.2);
\draw[dashed, black!50] (0.1, -0.2) -- (0.9,-0.2);
\draw[dashed, black!50] (0.1, -0.15) -- (0.9,-0.15);
\draw[dashed, black!50] (0.1, -0.1) -- (0.9,-0.1);
\draw[dashed, black!50] (0.1, -0.05) -- (0.9,-0.05);
\draw[dashed, black!50] (0.1, 0.0) -- (0.9,0.0);
\draw[dashed, black!50] (0.1, 0.05) -- (0.9,0.05);
\draw[dashed, black!50] (0.1, 0.1) -- (0.9,0.1);
\draw[dashed, black!50] (0.1, 0.15) -- (0.9,0.15);
\node at (.1-0.05, -0.2) {-0.2};
\node at (.1-0.05, -0.15) {-0.15};
\node at (.1-0.05, -0.1) {-0.1};
\node at (.1-0.05, -0.05) {-0.05};
\node at (.1-0.05, 0.0) {0.0};
\node at (.1-0.05, 0.05) {0.05};
\node at (.1-0.05, 0.1) {0.1};
\node at (.1-0.05, 0.15) {0.15};
	\draw[very thick] (0.1,0.0) -- (0.9,0.0);
\node at (1.02, -0.13) {\begin{tabular}{c} ELECTRA \\ w/Aug. \end{tabular}};
\node at (1.02, -0.03) {\begin{tabular}{c} ELECTRA\\ Orig.\end{tabular}};
\node at (1.02, 0.07) {\begin{tabular}{c} MBERT \\ w/Aug.\end{tabular}};
\node at (1.02, 0.17) {\begin{tabular}{c} MBERT \\ Orig. \end{tabular}};
\draw[blue,very thick] (1.1,-0.13) -- (1.2, -0.13);
\draw[cyan,very thick] (1.1,-0.03) -- (1.2, -0.03);
\draw[brown,very thick] (1.1,0.07) -- (1.2, 0.07);
\draw[red,very thick] (1.1,0.17) -- (1.2, 0.17);

\node at (0.1-0.1, 0) {\rotatebox{90}{SMD}};
\end{tikzpicture}
\caption{The average SMDs for the ModernBERT and ELECTRA models used for scoring when trained on the original data used for training the Master models, and the SMDs when using the augmented data.}\label{Fig3_SMD}
\end{figure*}

==> Figures/Figures1_2_merged.tex <==
\begin{figure*}
\centering

% First subfigure
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[xscale=8, yscale=16]
\draw[very thick] (0.1,0.6) -- (0.1,.87);
\draw[blue, very thick] (0.1,0.8086180794492988) -- (0.2,0.8111037473434166);
\draw[blue, very thick] (0.2,0.8111037473434166) -- (0.3,0.8170765000300376);
\draw[blue, very thick] (0.3,0.8170765000300376) -- (0.4,0.8170186248997295);
\draw[blue, very thick] (0.4,0.8170186248997295) -- (0.5,0.8262008205758494);
\draw[blue, very thick] (0.5,0.8262008205758494) -- (0.6,0.8228903392728932);
\draw[blue, very thick] (0.6,0.8228903392728932) -- (0.7,0.8248019414764904);
\draw[blue, very thick] (0.7,0.8248019414764904) -- (0.8,0.8227274464485645);
\draw[blue, very thick] (0.8,0.8227274464485645) -- (0.9,0.8256280675581991);
\draw[cyan,very thick] (0.1,0.6576111122032671) -- (0.2,0.7872813379077692);
\draw[cyan,very thick] (0.2,0.7872813379077692) -- (0.3,0.800427678649047);
\draw[cyan,very thick] (0.3,0.800427678649047) -- (0.4,0.8039732344486108);
\draw[cyan,very thick] (0.4,0.8039732344486108) -- (0.5,0.8126719884086884);
\draw[cyan,very thick] (0.5,0.8126719884086884) -- (0.6,0.8124334412876968);
\draw[cyan,very thick] (0.6,0.8124334412876968) -- (0.7,0.8137748647095157);
\draw[cyan,very thick] (0.7,0.8137748647095157) -- (0.8,0.818534026171536);
\draw[cyan,very thick] (0.8,0.818534026171536) -- (0.9,0.8190697447516619);
\draw[red,very thick] (0.1,0.7985287969940327) -- (0.2,0.8195702823800708);
\draw[red,very thick] (0.2,0.8195702823800708) -- (0.3,0.8306290142457573);
\draw[red,very thick] (0.3,0.8306290142457573) -- (0.4,0.8381866646892334);
\draw[red,very thick] (0.4,0.8381866646892334) -- (0.5,0.8399947333440032);
\draw[red,very thick] (0.5,0.8399947333440032) -- (0.6,0.8420130812355977);
\draw[red,very thick] (0.6,0.8420130812355977) -- (0.7,0.8423129198879387);
\draw[red,very thick] (0.7,0.8423129198879387) -- (0.8,0.843167962102725);
\draw[red,very thick] (0.8,0.843167962102725) -- (0.9,0.8444637891396873);
\draw[brown,very thick] (0.1,0.8165513731825923) -- (0.2,0.8215957451179514);
\draw[brown,very thick] (0.2,0.8215957451179514) -- (0.3,0.8366282616000719);
\draw[brown,very thick] (0.3,0.8366282616000719) -- (0.4,0.8393338614607403);
\draw[brown,very thick] (0.4,0.8393338614607403) -- (0.5,0.8424853733204379);
\draw[brown,very thick] (0.5,0.8424853733204379) -- (0.6,0.8433541012350612);
\draw[brown,very thick] (0.6,0.8433541012350612) -- (0.7,0.8431999896307424);
\draw[brown,very thick] (0.7,0.8431999896307424) -- (0.8,0.8440040629137819);
\draw[brown,very thick] (0.8,0.8440040629137819) -- (0.9,0.8439094102416529);

\node at (0.1,0.57) {10\%};
\draw (0.1,.59) -- (0.1,.61);
\node at (0.2,0.57) {20\%};
\draw (0.2,.59) -- (0.2,.61);
\node at (0.3,0.57) {30\%};
\draw (0.3,.59) -- (0.3,.61);
\node at (0.4,0.57) {40\%};
\draw (0.4,.59) -- (0.4,.61);
\node at (0.5,0.57) {50\%};
\draw (0.5,.59) -- (0.5,.61);
\node at (0.6,0.57) {60\%};
\draw (0.6,.59) -- (0.6,.61);
\node at (0.7,0.57) {70\%};
\draw (0.7,.59) -- (0.7,.61);
\node at (0.8,0.57) {80\%};
\draw (0.8,.59) -- (0.8,.61);
\node at (0.9,0.57) {90\%};
\draw (0.9,.59) -- (0.9,.61);
\draw[dashed, black!50] (0.1, 0.65) -- (0.9,0.65);
\draw[dashed, black!50] (0.1, 0.7) -- (0.9,0.7);
\draw[dashed, black!50] (0.1, 0.75) -- (0.9,0.75);
\draw[dashed, black!50] (0.1, 0.8) -- (0.9,0.8);
\draw[dashed, black!50] (0.1, 0.85) -- (0.9,0.85);
\node at (0.1-0.04, 0.6) {0.6};
\node at (0.1-0.04, 0.65) {0.65};
\node at (0.1-0.04, 0.7) {0.7};
\node at (0.1-0.04, 0.75) {0.75};
\node at (0.1-0.04, 0.8) {0.8};
\node at (0.1-0.04, 0.85) {0.85};
\draw[very thick] (0.1,0.6) -- (0.9,0.6);
% \draw[blue,very thick] (1.1,0.65) -- (1.2, 0.65);
% \draw[cyan,very thick] (1.1,0.7) -- (1.2, 0.7);
% \draw[brown,very thick] (1.1,0.75) -- (1.2, 0.75);
% \draw[red,very thick] (1.1,0.8) -- (1.2, 0.8);
% \node at (1.02, 0.65) {\begin{tabular}{c} ELECTRA \\ w/Aug. \end{tabular}};
% \node at (1.02, 0.7) {\begin{tabular}{c} ELECTRA\\ Orig.\end{tabular}};
% \node at (1.02, 0.75) {\begin{tabular}{c} MBERT \\ w/Aug.\end{tabular}};
% \node at (1.02, 0.8) {\begin{tabular}{c} MBERT \\ Orig. \end{tabular}};
\node at (0.1-0.12, .73) {\rotatebox{90}{QWK}};
% \node at (.5,.53 ) {Percentage of Original Data Used};
\end{tikzpicture}

\hspace{0.25cm} Percentage of Original Data Used
% \caption{QWK across different data percentages}
\end{subfigure}
\hfill
% Second subfigure
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[xscale=8, yscale=12]

	\draw[very thick] (0.1,-0.2) -- (0.1,.2);
	\draw[blue, very thick] (0.1,-0.078089659819846) -- (0.2,-0.0698452244988664);
	\draw[blue, very thick] (0.2,-0.0698452244988664) -- (0.3,-0.11451081247045594);
	\draw[blue, very thick] (0.3,-0.11451081247045594) -- (0.4,-0.11272894871964939);
	\draw[blue, very thick] (0.4,-0.11272894871964939) -- (0.5,-0.11308256674209136);
	\draw[blue, very thick] (0.5,-0.11308256674209136) -- (0.6,-0.13161671314644174);
	\draw[blue, very thick] (0.6,-0.13161671314644174) -- (0.7,-0.11264161375179566);
	\draw[blue, very thick] (0.7,-0.11264161375179566) -- (0.8,-0.14939722643079295);
	\draw[blue, very thick] (0.8,-0.14939722643079295) -- (0.9,-0.14421253930093658);
	\draw[cyan,very thick] (0.1,-0.0793880953512598) -- (0.2,-0.0759201979301698);
	\draw[cyan,very thick] (0.2,-0.0759201979301698) -- (0.3,-0.11028139537293156);
	\draw[cyan,very thick] (0.3,-0.11028139537293156) -- (0.4,-0.132416090437097);
	\draw[cyan,very thick] (0.4,-0.132416090437097) -- (0.5,-0.11071806830751962);
	\draw[cyan,very thick] (0.5,-0.11071806830751962) -- (0.6,-0.138646050117251);
	\draw[cyan,very thick] (0.6,-0.138646050117251) -- (0.7,-0.17629320861209208);
	\draw[cyan,very thick] (0.7,-0.17629320861209208) -- (0.8,-0.13902359087110464);
	\draw[cyan,very thick] (0.8,-0.13902359087110464) -- (0.9,-0.1761046004978335);
	\draw[red,very thick] (0.1,0.08061603110609168) -- (0.2,0.017460639257859668);
	\draw[red,very thick] (0.2,0.017460639257859668) -- (0.3,0.018906522079300932);
	\draw[red,very thick] (0.3,0.018906522079300932) -- (0.4,0.007787619613087898);
	\draw[red,very thick] (0.4,0.007787619613087898) -- (0.5,-0.004291890994972433);
	\draw[red,very thick] (0.5,-0.004291890994972433) -- (0.6,-0.011355171654990235);
	\draw[red,very thick] (0.6,-0.011355171654990235) -- (0.7,-0.008369304756656933);
	\draw[red,very thick] (0.7,-0.008369304756656933) -- (0.8,-0.015819050339447433);
	\draw[red,very thick] (0.8,-0.015819050339447433) -- (0.9,-0.0157658083856922);
	\draw[brown,very thick] (0.1,0.1653405999211517) -- (0.2,0.17354578367758547);
	\draw[brown,very thick] (0.2,0.17354578367758547) -- (0.3,0.09228841804150824);
	\draw[brown,very thick] (0.3,0.09228841804150824) -- (0.4,0.0649935714729231);
	\draw[brown,very thick] (0.4,0.0649935714729231) -- (0.5,0.03936888463151947);
	\draw[brown,very thick] (0.5,0.03936888463151947) -- (0.6,0.03720739702638464);
	\draw[brown,very thick] (0.6,0.03720739702638464) -- (0.7,0.024424193109586368);
	\draw[brown,very thick] (0.7,0.024424193109586368) -- (0.8,0.008992755993849166);
	\draw[brown,very thick] (0.8,0.008992755993849166) -- (0.9,0.0015828959316658668);
\node at (0.1,-0.23) {10\%};
\draw[dashed, black!50] (0.1,-.2) -- (0.1,.2);
\node at (0.2,-0.23) {20\%};
\draw[dashed, black!50] (0.2,-.2) -- (0.2,.2);
\node at (0.3,-0.23) {30\%};
\draw[dashed, black!50] (0.3,-.2) -- (0.3,.2);
\node at (0.4,-0.23) {40\%};
\draw[dashed, black!50] (0.4,-.2) -- (0.4,.2);
\node at (0.5,-0.23) {50\%};
\draw[dashed, black!50] (0.5,-.2) -- (0.5,.2);
\node at (0.6,-0.23) {60\%};
\draw[dashed, black!50] (0.6,-.2) -- (0.6,.2);
\node at (0.7,-0.23) {70\%};
\draw[dashed, black!50] (0.7,-.2) -- (0.7,.2);
\node at (0.8,-0.23) {80\%};
\draw[dashed, black!50] (0.8,-.2) -- (0.8,.2);
\node at (0.9,-0.23) {90\%};
\draw[dashed, black!50] (0.9,-.2) -- (0.9,.2);
\draw[dashed, black!50] (0.1, -0.2) -- (0.9,-0.2);
\draw[dashed, black!50] (0.1, -0.15) -- (0.9,-0.15);
\draw[dashed, black!50] (0.1, -0.1) -- (0.9,-0.1);
\draw[dashed, black!50] (0.1, -0.05) -- (0.9,-0.05);
\draw[dashed, black!50] (0.1, 0.0) -- (0.9,0.0);
\draw[dashed, black!50] (0.1, 0.05) -- (0.9,0.05);
\draw[dashed, black!50] (0.1, 0.1) -- (0.9,0.1);
\draw[dashed, black!50] (0.1, 0.15) -- (0.9,0.15);
\node at (.1-0.05, -0.2) {-0.2};
\node at (.1-0.05, -0.15) {-0.15};
\node at (.1-0.05, -0.1) {-0.1};
\node at (.1-0.05, -0.05) {-0.05};
\node at (.1-0.05, 0.0) {0.0};
\node at (.1-0.05, 0.05) {0.05};
\node at (.1-0.05, 0.1) {0.1};
\node at (.1-0.05, 0.15) {0.15};
	\draw[very thick] (0.1,0.0) -- (0.9,0.0);
% \node at (1.02, -0.13) {\begin{tabular}{c} ELECTRA \\ w/Aug. \end{tabular}};
% \node at (1.02, -0.03) {\begin{tabular}{c} ELECTRA\\ Orig.\end{tabular}};
% \node at (1.02, 0.07) {\begin{tabular}{c} MBERT \\ w/Aug.\end{tabular}};
% \node at (1.02, 0.17) {\begin{tabular}{c} MBERT \\ Orig. \end{tabular}};
% \draw[blue,very thick] (1.1,-0.13) -- (1.2, -0.13);
% \draw[cyan,very thick] (1.1,-0.03) -- (1.2, -0.03);
% \draw[brown,very thick] (1.1,0.07) -- (1.2, 0.07);
% \draw[red,very thick] (1.1,0.17) -- (1.2, 0.17);

\node at (0.1-0.12, 0) {\rotatebox{90}{SMD}};

\end{tikzpicture}
% \caption{QWK Gain across different data percentages}

\hspace{0.25cm} Percentage of Original Data Used

\end{subfigure}

\vspace{0.25cm}

\begin{tabular}{c}
\textcolor{red}{\rule{0.3cm}{0.2mm}} MBERT Orig. \hspace{0.5cm}
\textcolor{brown}{\rule{0.3cm}{0.2mm}} MBERT w/Aug. \hspace{0.5cm}
\textcolor{cyan}{\rule{0.3cm}{0.2mm}} ELECTRA Orig. \hspace{0.5cm}
\textcolor{blue}{\rule{0.3cm}{0.2mm}} ELECTRA w/Aug.
\end{tabular}

\caption{The average QWKs and SMDs for the ModernBERT and ELECTRA Apprentice models used for scoring when trained on original only (Orig.) and a percentage of the original train set plus remaining synthetic (w/Aug.), i.e. 10\% original and 90\% synthetic, 20\% original and 80\% synthetic and so on.} \label{merged1_2}
\end{figure*}

==> Figures/save_AllFigs_Merged_Demo.tex <==
\begin{figure*}
    \centering

\begin{subfigure}{0.45\textwidth}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
        xtick=data,
        ymin=0,
        ymax=0.2,
        ylabel={SMD},
        xlabel={Percentage of Original Data Used},
        title={Gender Bias},
        legend style={at={(0.5,-0.3)}, anchor=north, draw=none, legend columns=1},
        legend image post style={xscale=0.8}, 
        legend cell align={left},
        width=8.5cm,
        height=6cm,
        bar width=4pt,
        cycle list name=color list,
        ytick align=inside,
        grid=both, 
        grid style={ymajor grid/.style={solid}, xmajor grid/.style={dashed, gray}}, 
        enlarge x limits=0.06
    ]

    \addplot[fill=blue!60, draw=blue!80] coordinates {(10\%, 0.116163354) (20\%, 0.125289604) (30\%, 0.07917079) (40\%, 0.072589334) (50\%, 0.06231011) (60\%, 0.05026104) (70\%, 0.039805672) (80\%, 0.03192729) (90\%, 0.017823372)};
            
    \addplot[fill=red!60, draw=red!80] coordinates {(10\%, 0.111409438) (20\%, 0.121182724) (30\%, 0.078749378) (40\%, 0.06879249) (50\%, 0.05627513) (60\%, 0.043149918) (70\%, 0.037667996) (80\%, 0.028036624) (90\%, 0.013678698)};

    
        \legend{Male, Female}

    \end{axis}
\end{tikzpicture}
\end{subfigure} 
\hfill
\begin{subfigure}{0.45\textwidth}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
        xtick=data,
        ymin=0,
        ymax=0.2,
        % ylabel={SMD},
        xlabel={Percentage of Original Data Used},
        title={ELL Bias},
        legend style={at={(0.5,-0.3)}, anchor=north, draw=none, legend columns=1},
        legend image post style={xscale=0.8}, 
        legend cell align={left},
        width=8.5cm,
        height=6cm,
        bar width=4pt,
        cycle list name=color list,
        ytick align=inside,
        yticklabels={,,}, % This removes y-axis ticks
        grid=both, 
        grid style={ymajor grid/.style={solid}, xmajor grid/.style={dashed, gray}}, 
        enlarge x limits=0.06
    ]

    \addplot[fill=black!60, draw=black!80] coordinates {(10\%, 0.11724847) (20\%, 0.123838534) (30\%, 0.080019914) (40\%, 0.072466934) (50\%, 0.061190552) (60\%, 0.046942818) (70\%, 0.038161656) (80\%, 0.029421112) (90\%, 0.016897648)};
            
    \addplot[fill=purple!60, draw=purple!80] coordinates {(10\%, 0.092489554) (20\%, 0.165445696) (30\%, 0.09632567) (40\%, 0.08130338) (50\%, 0.068670726) (60\%, 0.066550186) (70\%, 0.067077774) (80\%, 0.054938412) (90\%, 0.010160744)};
        
        \legend{Native English Speaker, English Language Learner}

    \end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{1em} % Add vertical space between rows

\begin{subfigure}{0.45\textwidth}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
        xtick=data,
        ymin=0,
        ymax=0.2,
        ylabel={SMD},
        xlabel={Percentage of Original Data Used},
        title={Disability Bias},
        legend style={at={(0.5,-0.3)}, anchor=north, draw=none, legend columns=1},
        legend image post style={xscale=0.8}, 
        legend cell align={left},
        width=8.5cm,
        height=6cm,
        bar width=4pt,
        cycle list name=color list,
        ytick align=inside,
        grid=both, 
        grid style={ymajor grid/.style={solid}, xmajor grid/.style={dashed, gray}}, 
        enlarge x limits=0.06
    ]

    \addplot[fill=cyan!60, draw=cyan!80] coordinates {(10\%, 0.131914066) (20\%, 0.136148764) (30\%, 0.086543754) (40\%, 0.07349908) (50\%, 0.057999422) (60\%, 0.046103202) (70\%, 0.043720956) (80\%, 0.034457928) (90\%, 0.018640942)};
            
    \addplot[fill=orange!60, draw=orange!80] coordinates {(10\%, 0.123140978) (20\%, 0.150774156) (30\%, 0.076497012) (40\%, 0.067955772) (50\%, 0.066672686) (60\%, 0.05327434) (70\%, 0.056787674) (80\%, 0.044362292) (90\%, 0.018628022)};
    
        \legend{No Disability, With Disability}

    \end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}{0.45\textwidth}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
        xtick=data,
        ymin=0,
        ymax=0.2,
        % ylabel={SMD},
        xlabel={Percentage of Original Data Used},
        title={Economic Status Bias},
        legend style={at={(0.5,-0.3)}, anchor=north, draw=none, legend columns=1},
        legend image post style={xscale=0.8}, 
        legend cell align={left},
        width=8.5cm,
        height=6cm,
        bar width=4pt,
        cycle list name=color list,
        ytick align=inside,
        yticklabels={,,}, % This removes y-axis ticks
        grid=both, 
        grid style={ymajor grid/.style={solid}, xmajor grid/.style={dashed, gray}}, 
        enlarge x limits=0.06
    ]

    \addplot[fill=cyan!60, draw=cyan!80] coordinates {(10\%, 0.13219032) (20\%, 0.12974076) (30\%, 0.080961312) (40\%, 0.071623508) (50\%, 0.056745438) (60\%, 0.045971822) (70\%, 0.045623458) (80\%, 0.036265186) (90\%, 0.020213234)};
            
    \addplot[fill=green!60, draw=green!80] coordinates {(10\%, 0.135377166) (20\%, 0.156255148) (30\%, 0.09573032) (40\%, 0.077892188) (50\%, 0.065283458) (60\%, 0.050887694) (70\%, 0.047218736) (80\%, 0.036667712) (90\%, 0.017557642)};

        
    \legend{No Economic Disadvantage, Economically Disadvantaged}

    \end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{SMDs for the augmented dataset's essay scores for gender, English Language Learner (ELL) status, disability and economic status compared to their original scores provided by the PERSUADE corpus. Percentages are in relation to the amount of original data used within each training set. The remaining percentage being synthetic.} \label{bias_merge}
\end{figure*}


==> Figures/save_Fig_DemoRace.tex <==
\begin{figure*}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
        xtick=data,
        ymin=0,
        ymax=0.2,
        ylabel={SMD},
        xlabel={Percentage of Original Data Used},
        title={Bias for Different Racial/Ethnic Groups},
        legend style={at={(0.5,-0.3)}, anchor=north, draw=none, legend columns=3},
        legend image post style={xscale=0.8}, 
        legend cell align={left},
        width=16cm,
        height=6cm,
        bar width=4pt,
        cycle list name=color list,
        ytick align=inside,
        grid=both, % Enable both x and y grid
        grid style={ymajor grid/.style={solid}, xmajor grid/.style={dashed, gray}}, % Solid grid for y-axis, dashed grid for x-axis
        enlarge x limits=0.06 % Create space between groups of bars
    ]
    % Black/African American
        \addplot[fill=cyan!60, draw=cyan!80] coordinates {(10\%, 0.10931736) (20\%, 0.121153716) (30\%, 0.071260334) (40\%, 0.063040974) (50\%, 0.055460246) (60\%, 0.039003856) (70\%, 0.037109774) (80\%, 0.026351392) (90\%, 0.013824394)};

    % Hispanic/Latino
        \addplot[fill=green!60, draw=green!80] coordinates {(10\%, 0.107145508) (20\%, 0.133570586) (30\%, 0.081007342) (40\%, 0.071519014) (50\%, 0.062036788) (60\%, 0.050746422) (70\%, 0.040629612) (80\%, 0.032529568) (90\%, 0.014093758)};

    % American Indian/Alaskan Native
        \addplot[fill=blue!60, draw=blue!80] coordinates {(10\%, 0.147646408) (20\%, 0.18354871) (30\%, 0.169629416) (40\%, 0.127358498) (50\%, 0.109580964) (60\%, 0.086350778) (70\%, 0.05402799) (80\%, 0.037852984) (90\%, 0.035209492)};

    % Asian/Pacific Islander
        \addplot[fill=red!60, draw=red!80] coordinates {(10\%, 0.095614538) (20\%, 0.094120964) (30\%, 0.065119492) (40\%, 0.062501654) (50\%, 0.052200788) (60\%, 0.042387888) (70\%, 0.040428684) (80\%, 0.037338182) (90\%, 0.013584932)};

    % White
        \addplot[fill=orange!70, draw=orange!90] coordinates {(10\%, 0.12573198) (20\%, 0.128257856) (30\%, 0.087021502) (40\%, 0.07720581) (50\%, 0.062982458) (60\%, 0.050119786) (70\%, 0.039226992) (80\%, 0.029439312) (90\%, 0.017696918)};
        
    % Two or more races/Other
        \addplot[fill=purple!60, draw=purple!80] coordinates {(10\%, 0.107702046) (20\%, 0.105961476) (30\%, 0.056131746) (40\%, 0.060735852) (50\%, 0.045712406) (60\%, 0.038233164) (70\%, 0.036730816) (80\%, 0.031941268) (90\%, 0.019186436)};
    
        \legend{Black/African American, Hispanic/Latino,  American Indian/Alaskan Native, Asian/Pacific Islander, White, Two or more races/Other}

    \end{axis}
\end{tikzpicture}
\caption{SMDs for the augmented dataset's essay scores for various racial/ethnic groups compared to their original scores provided by the PERSUADE corpus. Percentages are in relation to the amount of original data used within each training set. The remaining percentage being synthetic.}\label{bias_race}
\end{figure*}

